An Empirical Comparison of Big Graph Frameworks in the Context of Network Analysis

Complex networks are relational data sets commonly represented as graphs. The analysis of their intricate structure is relevant to many areas of science and commerce, and data sets may reach sizes that require distributed storage and processing. We describe and compare programming models for distributed computing with a focus on graph algorithms for large-scale complex network analysis. Four frameworks - GraphLab, Apache Giraph, Giraph++ and Apache Flink - are used to implement algorithms for the representative problems Connected Components, Community Detection, PageRank and Clustering Coefficients. The implementations are executed on a computer cluster to evaluate the frameworks' suitability in practice and to compare their performance to that of the single-machine, shared-memory parallel network analysis package NetworKit. Out of the distributed frameworks, GraphLab and Apache Giraph generally show the best performance. In our experiments a cluster of eight computers running Apache Giraph enables the analysis of a network with about 2 billion edges, which is too large for a single machine of the same type. However, for networks that fit into memory of one machine, the performance of the shared-memory parallel implementation is far better than the distributed ones. The study provides experimental evidence for selecting the appropriate framework depending on the task and data volume.

==> img/plots/async_vs_sync_time.tex <==
\begin{figure}[H]
  \centering
  \begin{minipage}{.33\textwidth}
 \centering
  \begin{tikzpicture}
  \begin{axis}[
      ybar,
      bar width=10pt,
      enlargelimits=0.20,
      legend style={at={(0.5,-0.15)},
        anchor=north,legend columns=-1},
      ylabel={Time in s},
      symbolic x coords={1,2,4,8},
      xtick=data,
      x=1.05cm,
      nodes near coords,
      nodes near coords align={vertical},
      area legend,
      ]
  \addplot coordinates {(1,27) (2,26) 	(4,23) (8,21.3)};
  \addplot coordinates {(1,24) (2,	45) 	(4,34) (8,26.9)};
  \legend{synch, asynch}
  \end{axis}
  \end{tikzpicture}

  \end{minipage}%
\begin{minipage}{.33\textwidth}
   \centering
    \begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=10pt,
        enlargelimits=0.20,
        legend style={at={(0.5,-0.15)},
          anchor=north,legend columns=-1},
        ylabel={},
        symbolic x coords={1,2,4,8},
        xtick=data,
        x=1.05cm,
        nodes near coords,
        nodes near coords align={vertical},
        area legend,
        ]
    \addplot coordinates {(1,25) (2,24) 	(4,21) (8,17.6)};
    \addplot coordinates {(1,44) (2,	57) 	(4,45) (8,33.01)};
    \legend{synch, asynch}
    \end{axis}
    \end{tikzpicture}
    \end{minipage}%
\begin{minipage}{.30\textwidth}
   \centering
    \begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=10pt,
        enlargelimits=0.20,
        legend style={at={(0.5,-0.15)},
          anchor=north,legend columns=-1},
        ylabel={},
        symbolic x coords={1,2,4,8},
        xtick=data,
        x=1.05cm,
        nodes near coords,
        nodes near coords align={vertical},
        area legend,
        ]
    \addplot coordinates {(1,37) (2,27) 	(4,9) (8,9.3)};
    \addplot coordinates {(1,40) (2,33) 	(4,11) (8,12.3)};
    \legend{synch, asynch}
    \end{axis}
    \end{tikzpicture}
    \end{minipage}  
    \caption[Execution time and vertex updates in asynchronous and synchronous execution]{Comparison of Graphlab's synchronous and asynchronous execution for Connected Components, message based Connected Components and PageRank (from left to right) on the Livejournal graph. The top diagram shows the number of updated vertices, the bottom one the algorithm exection time.}
    \label{fig:asnyc_vs_sync}
\end{figure}

==> img/plots/async_vs_sync_updates.tex <==
\begin{figure}[H]
  \centering
  \begin{minipage}{.36\textwidth}
 \centering
  \begin{tikzpicture}
  \begin{axis}[
  	  title={\algcc},
      ybar,	
      bar width=10pt,
      enlargelimits=0.20,
      legend style={at={(0.5,-0.15)},
        anchor=north,legend columns=-1},
      ylabel={vertex updates in millions},
      symbolic x coords={1,2,4,8},
      xtick=data,
      xtick pos=left,
      x=1.05cm,
      %nodes near coords,
      %nodes near coords align={vertical},
      area legend,
      ]
  \addplot coordinates {(1,23.926633) (2,23.926633) 	(4,23.926633) (8,23.926633)};
  \addplot coordinates {(1,7.183493) (2,	12.030581) 	(4,12.358260) (8,12.661198)};
  \legend{synch, asynch}
  \end{axis}
  \end{tikzpicture}

  \end{minipage}%
\begin{minipage}{.32\textwidth}
   \centering
    \begin{tikzpicture}
    \begin{axis}[
      	title={\algccm},
      	%title style={yshift=-1.5ex},
        ybar,
        bar width=10pt,
        enlargelimits=0.20,
        legend style={at={(0.5,-0.15)},
          anchor=north,legend columns=-1},
        ylabel={},
        symbolic x coords={1,2,4,8},
        xtick=data,
        x=1.05cm,
        %nodes near coords,
        %nodes near coords align={vertical},
        area legend,
        ]
    \addplot coordinates {(1,29.125113) (2,29.125113) 	(4,29.125113) (8,29.125113)};
    \addplot coordinates {(1,12.661962) (2,	18.300533) 	(4,19.186572) (8,17.229823)};
    \legend{synch, asynch}
    \end{axis}
    \end{tikzpicture}
    \end{minipage}%
\begin{minipage}{.30\textwidth}
   \centering
    \begin{tikzpicture}
    \begin{axis}[
        ybar,
        title={\algpr},
        bar width=10pt,
        enlargelimits=0.20,
        legend style={at={(0.5,-0.15)},
          anchor=north,legend columns=-1},
        ylabel={},
        symbolic x coords={1,2,4,8},
        xtick=data,
        x=1.05cm,
        %nodes near coords,
        %nodes near coords align={vertical},
        area legend,
        ]
    \addplot coordinates {(1,10.699778) (2,10.699778) 	(4,10.699778) (8,10.699778)};
    \addplot coordinates {(1,5.577698) (2,5.636313) 	(4,5.653858) (8,5.631472)};
    \legend{synch, asynch}
    \end{axis}
    \end{tikzpicture}
    \end{minipage}  
\end{figure}

==> img/plots/cdlp_convergence.tex <==
\begin{figure}[H]
  \centering
\begin{minipage}{1\textwidth}
   \centering
    \begin{tikzpicture}
    \begin{axis}[
        %ybar,
        %bar width=10pt,
        enlargelimits=0.05,
        legend style={at={(0.5,-0.15)},
          anchor=north,legend columns=-1},
        ylabel={},
        %symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
        xtick=data,
        xtick pos=left,
        x=0.6cm,
        %nodes near coords,
        %nodes near coords align={vertical},
        area legend,
        % do not use 10^n notation
        scaled ticks=false,
        tick label style={/pgf/number format/fixed},
        ]
        
        
        
     \addplot coordinates {(1,1118455) (2,512817) (3,170995) (4,38559) (5,10242) (6,3140) (7, 1134) (8,468) (9,90) (10,27) (11,20) (12,0) (13,0) (14,0) (15,0) (16,0) (17,0) (18,0)};     
     \addplot coordinates {(1,1715254) (2,1635707) (3,1436394) (4,1117464) (5,824339) (6,676589) (7,616509 ) (8,588334) (9,574086) (10,566514) (11,562239) (12,559616) (13,558018) (14,557207) (15,556610) (16,556085) (17,555779) (18,555535)};
     \addplot coordinates {(1,1699452) (2,1154465) (3,616344) (4,395504) (5,326745) (6,307197) (7, 300487) (8,297883) (9,296990) (10,296632) (11,296435) (12,296346) (13,296291) (14,296285) (15,296284) (16,296284) (17,296284) (18,296284)}; 
    % Flickr links   
    %\addplot coordinates {(1,90320) (2,40315) (3,6347) (4,1094) (5,538) (6,430) (7, 259) (8,143) (9,125) (10,122) (11,102) (12,51) (13,62) (14,12) (15,66) (16,19) (17,1) (18,0)};
    %\addplot coordinates {(1,105938) (2,96054) (3,80431) (4,59896) (5,34969) (6,17729) (7,12920) (8,11764) (9,11481) (10,11158) (11,10924) (12,10843) (13,10579) (14,10450) (15,10271) (16,10205) (17,10129) (18,10046)};
    %\addplot coordinates {(1,105316) (2,70079) (3,34339) (4,12471) (5,2930) (6,969) (7,627) (8,456) (9,336) (10,291) (11,216) (12,245) (13,229) (14,184) (15,189) (16,182) (17,179) (18,206)};
    
    
    \legend{NetworKit, Giraph, Giraph++}
    \end{axis}
    \end{tikzpicture}
    \end{minipage}  
    \caption[Community Detection convergence]{Number of vertices with a label change per iteration for the flickr-links graph. The NetworKit implementation converges after 12 iterations. The Giraph and Giraph++ algorithms do not converge.}
    \label{fig:cdlp_convergence}
\end{figure}

==> img/plots/concomp_exectimes.tex <==

\begin{figure}[H]
  \centering
 	\begin{tikzpicture}
 	 \node[text width=5cm] (title) at (2.9,3.5) {\graFlickrLinks};
      \begin{axis}[
      	  mychart,
      	  ymode=log, 
          ]
      \addplot coordinates {(NetworKit,0.77) (GraphLab,5.38476) 	(Giraph,24.4) (Giraph++,34.2) (Flink,60)};
      \addplot coordinates { 				(GraphLab,6.39) 	(Giraph, 27.9) (Giraph++,26.2) (Flink,35)};
      \addplot coordinates {				(GraphLab,7.59) 	(Giraph,32.4) (Giraph++,23.7) (Flink,23)};
      \addplot coordinates { 				(GraphLab,10.3) 		(Giraph,41.5) (Giraph++,24.1) (Flink,23)};
      \end{axis}
      \end{tikzpicture}
\end{figure}
\begin{figure}[H]
  \centering
	\begin{tikzpicture}
	\node[text width=5cm] (title) at (3.0,3.5) {\graLiveU};
    \begin{axis}[
       	  mychart,
       	  ymode=log, 
        ]
    \addplot coordinates {(NetworKit,2.83) (GraphLab,27.4) 	(Giraph,92.5) (Giraph++,179.02)(Flink,345)};
    \addplot coordinates { 				(GraphLab,26.0) 	(Giraph, 63.4) (Giraph++,129)(Flink,131)};
    \addplot coordinates {				(GraphLab,23.2) 	(Giraph,43) (Giraph++,87.4)(Flink,76)};
    \addplot coordinates { 				(GraphLab,21.3) 		(Giraph,53.4) (Giraph++,75.5)(Flink,58)};
    %\legend{1,2,4,8}
    \end{axis}
    \end{tikzpicture}  

\end{figure}
\begin{figure}[H]    
  \centering
	 \begin{tikzpicture}
	 \node[text width=5cm] (title) at (3.0,3.5) {\graOrkut};
	  \begin{axis}[mychart, ymode=log,]
	 \addplot coordinates {(NetworKit,2.3) (GraphLab,56) 	(Giraph,127) (Giraph++,164)(Flink,769)};
	    \addplot coordinates { 				(GraphLab,38) 	(Giraph, 88.2) (Giraph++,115)(Flink,378)};
	    \addplot coordinates {				(GraphLab,26) 	(Giraph,60) (Giraph++,98)(Flink,218)};
	    \addplot coordinates { 				(GraphLab,23) 		(Giraph,53) (Giraph++,68)(Flink,142)};
	  %\legend{1,2,4,8}
	  \end{axis}
	  \end{tikzpicture}  
\end{figure}
\begin{figure}[H]   
  \centering   
    \begin{tikzpicture}
  	 \node[text width=5cm] (title) at (3.0,3.5) {\graUk};
 	 \begin{axis}[mychart, ymode=log, cycle list name=nodescolorsNoTwo, ]
    \addplot coordinates {(NetworKit,21.0) };
    \addplot coordinates { (GraphLab,140.9) (Giraph,329 ) (Giraph++,619) (Flink,708)};
    \addplot coordinates { (GraphLab,122.9) (Giraph,282.1) (Giraph++,469.5) (Flink,570)};
    %\legend{1,4,8}
    \end{axis}
    \end{tikzpicture}
\end{figure}
\begin{figure}[H]
  \centering
    \begin{tikzpicture}
  	 \node[text width=5cm] (title) at (3.0,3.5) {\graWikiLinksEn};
 	 \begin{axis}[mychart, ymode=log, cycle list name=nodescolorsNoTwo, ]
    \addplot coordinates {(NetworKit,1) };
    \addplot coordinates { (GraphLab,130) (Giraph, 249) (Giraph++,598) (Flink,677)};
    \addplot coordinates { (GraphLab,106) (Giraph,204) (Giraph++,452) (Flink,550)};
    %\legend{1,4,8}
    \end{axis}
    \end{tikzpicture}
\end{figure}
\begin{figure}[H]    
  \centering
    \begin{tikzpicture}
   	\node[text width=5cm] (title) at (3.0,3.5) {\graTwitter};
   	 \begin{axis}[mychart, ymode=log, cycle list name=nodescolorsNoTwo, ]
    \addplot coordinates { (GraphLab,134) (Giraph,185) (Giraph++,13) (Flink,11)};
    %\legend{8}
    \end{axis}
    \end{tikzpicture}
  \caption[Connected Components execution times]{Execution times of Connected Components}
  \label{fig:perf_cc}
\end{figure}

==> img/plots/graphlaboptions_time.tex <==

\begin{figure}[H]
  \centering
\begin{minipage}[t]{.53\textwidth}
 \begin{tikzpicture}
   \begin{axis}[
   		title={\graLiveU, sync},
       ybar,
       bar width=12pt,
       enlarge y limits={upper,value=0.2},
      legend style={at={(1.03,-1.43)},
        anchor=north,legend columns=-1},
       legend style={overlay},
       ylabel={Time in s},
       symbolic x coords={1,2,4,8},
       xtick=data,
       x=1.2cm,
       nodes near coords,
       nodes near coords align={vertical},
       area legend,
       enlarge x limits=0.2,
       x post scale=1.5,
       every node near coord/.append style={font=\small,rotate=90,anchor=west}
       ]
       
        \addplot coordinates {(1,61.7) (2,41) (4, 29.2) (8,1)};
        \addplot coordinates {(1, 55.6) (2,37.5) (4, 25.5) (8,17.6)};
        \addplot coordinates {(1,52.2) (2,37) (4, 	26.9) (8,21.03)};
           \legend{Standard, Message API, Delta Caching}
        
   \end{axis}
   \end{tikzpicture}
\end{minipage}
\begin{minipage}[t]{.46\textwidth}
   \begin{tikzpicture}
     \begin{axis}[
        	title={\graOrkut, sync},
            ybar,
            bar width=12pt,
            enlarge y limits={upper,value=0.2},
            legend style={at={(0.5,-0.15)},
              anchor=north,legend columns=-1},
            symbolic x coords={1,2,4,8},
            xtick=data,
            x=1.2cm,
            nodes near coords,
            nodes near coords align={vertical},
            area legend,
            enlarge x limits=0.2,
            x post scale=1.5,
            every node near coord/.append style={font=\small,rotate=90,anchor=west}
         ]
               
         \addplot coordinates {(1,27.4) (2,26.0) (4, 23.2) (8,1)};
	         \addplot coordinates {(1, 24.6) (2,24) (4, 20.9) (8,19.33)};
         \addplot coordinates {(1,24.6) (2,24.5) (4, 	23.9) (8,23.7)};
     \end{axis}
     \end{tikzpicture}
    \end{minipage}
    
\begin{minipage}[t]{.53\textwidth}
 \begin{tikzpicture}
   \begin{axis}[
       ybar,
        title={\graLiveU, async},
       bar width=12pt,
       enlarge y limits={upper,value=0.2},
       legend style={at={(1,-0.17)},
         anchor=north,legend columns=-1},
                       legend style={overlay},
       ylabel={Time in s},
       symbolic x coords={1,2,4,8},
       xtick=data,
       x=1.2cm,
       nodes near coords,
       nodes near coords align={vertical},
       area legend,
       enlarge x limits=0.2,
       x post scale=1.5,
       every node near coord/.append style={font=\small,rotate=90,anchor=west}
       ]
       
        \addplot coordinates {(1,50.2) (2,60.2) (4, 40.2) (8,26.9)};
        \addplot coordinates {(1, 79.3) (2,59.4) (4,47.2) (8,33)};
   \end{axis}
   \end{tikzpicture}
\end{minipage}
\begin{minipage}[t][][t]{.46\textwidth}
   \begin{tikzpicture}
     \begin{axis}[
            ybar,
            title={\graOrkut, async},
            bar width=12pt,
            enlarge y limits={upper,value=0.2},
            legend style={at={(0.5,-0.15)},
              anchor=north,legend columns=-1},
            symbolic x coords={1,2,4,8},
            xtick=data,
            x=1.2cm,
            nodes near coords,
            nodes near coords align={vertical},
            area legend,
            enlarge x limits=0.2,
            x post scale=1.5,
            every node near coord/.append style={font=\small,rotate=90,anchor=west}
         ]
                 \addplot coordinates {(1,24.4) (2,45) (4, 34.3) (8,27.7)};
                 \addplot coordinates {(1, 44.3) (2,56.8) (4,44.6) (8,43.4)};
     \end{axis}
     \end{tikzpicture}
    \end{minipage}%
    	\vspace{.8cm}
	\caption[GraphLab's messaging and delta caching performance]{Execution times of the standard, message based and delta caching versions of \algcc for the livejournal-links graph (left) and the orkut-links graph (right) in synchronous and aysynchronous modes}
	\label{fig:graphlab_options}    
\end{figure}

==> img/plots/pagerank_exectimes.tex <==
\documentclass{standalone}

\usepackage{tikz,pgf} %and any other packages or tikzlibraries your picture needs
\usepackage{pgfplots}
\usepackage{graphicx}

\usetikzlibrary{calc}


\begin{document}


\pgfplotsset{mychartpr/.style={ 
	mychart, symbolic x coords={NetworKit, GraphLab, Giraph, Flink},
    } 
}
\begin{figure}[H]
  \centering
	\begin{tikzpicture}
	\node[text width=8cm] (title) at (4.5,3.5) {\small \graLiveD, i=40};
    \begin{axis}[
       	  mychartpr, ymode=log, 
        ]
    \addplot coordinates {(NetworKit,75) (GraphLab,163) (Giraph,416)(Flink,870)};
    \addplot coordinates { (GraphLab,115) (Giraph, 211) (Flink,423)};
    \addplot coordinates {(GraphLab,103) (Giraph,167)(Flink,357)};
    \addplot coordinates {(GraphLab,85) (Giraph,144) (Flink,295)};
    
    \end{axis}
    \end{tikzpicture} 
    \begin{tikzpicture}
  	 \node[text width=5cm] (title) at (5.0,3.5) {\small \graUk, i=10};
 	 \begin{axis}[mychartpr, ymode=log ]
    \addplot coordinates {(NetworKit,89) (GraphLab,0) (Giraph,0) (Flink,0)};
    \addplot coordinates {};
    \addplot coordinates {(GraphLab,72) (Giraph,173) (Flink,878)};
    \addplot coordinates {(GraphLab,67) (Giraph,146.4) (Flink,570)};
    %\legend{1,4,8}
    \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}
  	 \node[text width=8cm] (title) at (4.5,3.5) {\small \graWikiLinksEn, i=10};
 	 \begin{axis}[mychartpr, ymode=log, cycle list name=nodescolorsNoOneTwo, ]
    \addplot coordinates {(GraphLab,137) (Giraph,389) (Flink,829)};
    \addplot coordinates {(GraphLab,106) (Giraph,303) (Flink,614)};
    %\legend{1,4,8}
    \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}
  	 \node[text width=5cm] (title) at (3.0,3.5) {\small \graTwitter, i=10};
 	 \begin{axis}[mychartpr, ymode=log, cycle list name=nodescolorsNoOneTwoFour, ]
    \addplot coordinates {(GraphLab,245) (Giraph,734) (Flink,1437)};
    %\legend{1,4,8}
    \end{axis}
    \end{tikzpicture}
          \caption[PageRank execution times]{Execution times of PageRank}
          \label{fig:perf_pr}
\end{figure}

\end{document}

==> img/plots/pagerank_exectimes_con.tex <==

\pgfplotsset{mychartpr/.style={ 
	mychart, symbolic x coords={NetworKit, GraphLab, Giraph, Flink},
    } 
}
\begin{figure}[H]
  \centering
	\begin{tikzpicture}
	\node[text width=8cm] (title) at (4.5,3.5) {\small \graLiveD, i=40};
    \begin{axis}[
       	  mychartpr, ymode=log, 
        ]
    \addplot coordinates {(NetworKit,75) (GraphLab,163) (Giraph,416)(Flink,870)};
    \addplot coordinates { (GraphLab,115) (Giraph, 211) (Flink,423)};
    \addplot coordinates {(GraphLab,103) (Giraph,167)(Flink,357)};
    \addplot coordinates {(GraphLab,85) (Giraph,144) (Flink,295)};
    
    \end{axis}
    \end{tikzpicture} 
    \begin{tikzpicture}
  	 \node[text width=5cm] (title) at (5.0,3.5) {\small \graUk, i=10};
 	 \begin{axis}[mychartpr, ymode=log ]
    \addplot coordinates {(NetworKit,89) (GraphLab,0) (Giraph,0) (Flink,0)};
    \addplot coordinates {};
    \addplot coordinates {(GraphLab,72) (Giraph,173) (Flink,878)};
    \addplot coordinates {(GraphLab,67) (Giraph,146.4) (Flink,570)};
    %\legend{1,4,8}
    \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}
  	 \node[text width=8cm] (title) at (4.5,3.5) {\small \graWikiLinksEn, i=10};
 	 \begin{axis}[mychartpr, ymode=log, cycle list name=nodescolorsNoOneTwo, ]
    \addplot coordinates {(GraphLab,137) (Giraph,289) (Flink,829)};
    \addplot coordinates {(GraphLab,106) (Giraph,303) (Flink,614)};
    %\legend{1,4,8}
    \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}
  	 \node[text width=5cm] (title) at (3.0,3.5) {\small \graTwitter, i=10};
 	 \begin{axis}[mychartpr, ymode=log, cycle list name=nodescolorsNoOneTwoFour, ]
    \addplot coordinates {(GraphLab,245) (Giraph,734) (Flink,1437)};
    %\legend{1,4,8}
    \end{axis}
    \end{tikzpicture}
          \caption[Converging PageRank execution times]{Execution times of PageRank}
          \label{fig:perf_pr}
\end{figure}
